The Ultraviolet-X-ray connection in AGN outflows

In this paper I review the recent progress in understanding the physics of the gas outflowing from active galactic nuclei and its impact on the surrounding environment, using the combined information provided by multiwavelength Ultraviolet-X-ray campaigns.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

